A computer based classification of caps in PG(5,2)

In this paper we present the complete classification of caps in PG(5,2). These results have been obtained using a computer based exhaustive search that exploits projective equivalence.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$|\mathcal{K}|$&\# COMPLETE&\# INCOMPLETE&$|\mathcal{K}|$&\# COMPLETE&\# INCOMPLETE\\
&CAPS&CAPS&&CAPS&CAPS\\
\hline
7&0&4&20&1&23\\
8&0&7&21&0&16\\
9&0&12&22&0&15\\
10&0&24&23&0&9\\
11&0&34&24&0&8\\
12&0&43&25&0&5\\
13&1&46&26&0&4\\
14&0&49&27&0&2\\
15&0&44&28&0&2\\
16&0&48&29&0&1\\
17&5&35&30&0&1\\
18&1&32&31&0&1\\
19&0&25&32&1&0\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
 1& 1& 0& 0& 0& 0& 0\\
 0& 1& 1& 0& 0& 0& 0\\
 0& 1& 0& 1& 0& 0& 0\\
 0& 1& 0& 0& 1& 0& 0\\
 0& 1& 0& 0& 0& 1& 0\\
 0& 1& 0& 0& 0& 0& 1\\
\end{tabular}
\end{center}
 \end{minipage}
 \begin{minipage}[t]{2,5 cm}
 $\textrm{}$\\
 \end{minipage}
\begin{minipage}[t]{7 cm}
\begin{center}
CAP 2
\end{center}
\begin{center}
\begin{tabular}{ccccccc}
 1& 1& 0& 0& 0& 0& 0\\
 0& 0& 1& 0& 0& 0& 0\\
 0& 0& 0& 1& 0& 0& 0\\
 0& 0& 0& 0& 1& 0& 0\\
 1& 0& 0& 0& 0& 1& 0\\
 1& 0& 0& 0& 0& 0& 1\\
\end{tabular}
\end{center}
 \end{minipage}
$\textrm{}$\\$\textrm{}$\\
\begin{minipage}[t]{7 cm}
\begin{center}
CAP 3
\end{center}
\begin{center}
\begin{tabular}{ccccccc}
 1& 0& 0& 0& 0& 0& 1\\
 0& 1& 0& 0& 0& 0& 1\\
 0& 0& 1& 0& 0& 0& 0\\
 0& 0& 0& 1& 0& 0& 1\\
 0& 0& 0& 0& 1& 0& 1\\
 0& 0& 0& 0& 0& 1& 0\\
\end{tabular}
\end{center}
 \end{minipage}
 \begin{minipage}[t]{2,5 cm}
 $\textrm{}$\\
 \end{minipage}
\begin{minipage}[t]{7 cm}
\begin{center}
CAP 4
\end{center}
\begin{center}
\begin{tabular}{ccccccc}
 1& 0& 0& 0& 0& 0& 1\\
 0& 1& 0& 0& 0& 0& 1\\
 0& 0& 1& 0& 0& 0& 1\\
 0& 0& 0& 1& 0& 0& 0\\
 0& 0& 0& 0& 1& 0& 1\\
 0& 0& 0& 0& 0& 1& 1\\
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$\mathcal{K}$&STABILIZER\\
\hline
\hline
$\mathcal{C}_{7}^{1}$&$|\mathcal{O}|=5040$\\
$\mathcal{C}_{7}^{2}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{7}^{3}$&$|\mathcal{O}|=240$\\
$\mathcal{C}_{7}^{4}$&$|\mathcal{O}|=720$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{8}^{1}$&$\mathcal{C}_{7}^{2}\cup\{(1,1,0,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{8}^{2}$&$\mathcal{C}_{7}^{3}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{8}^{3}$&$\mathcal{C}_{7}^{2}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{8}^{4}$&$\mathcal{C}_{7}^{2}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{8}^{5}$&$\mathcal{C}_{7}^{2}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{8}^{6}$&$\mathcal{C}_{7}^{2}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=72$\\
$\mathcal{C}_{8}^{7}$&$\mathcal{C}_{7}^{1}\cup\{(1,1,0,1,1,0)\}$&$|\mathcal{O}|=144$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=9$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{9}^{1}$&$\mathcal{C}_{8}^{1}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{9}^{2}$&$\mathcal{C}_{8}^{1}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{9}^{3}$&$\mathcal{C}_{8}^{3}\cup\{(1,1,0,0,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{9}^{4}$&$\mathcal{C}_{8}^{4}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{9}^{5}$&$\mathcal{C}_{8}^{3}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{9}^{6}$&$\mathcal{C}_{8}^{3}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{9}^{7}$&$\mathcal{C}_{8}^{1}\cup\{(1,1,1,0,1,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{9}^{8}$&$\mathcal{C}_{8}^{1}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=288$\\
$\mathcal{C}_{9}^{9}$&$\mathcal{C}_{8}^{1}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{9}^{10}$&$\mathcal{C}_{8}^{3}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=336$\\
$\mathcal{C}_{9}^{11}$&$\mathcal{C}_{8}^{3}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{9}^{12}$&$\mathcal{C}_{8}^{1}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=10$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{10}^{1}$&$\mathcal{C}_{9}^{2}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=336$&
$\mathcal{C}_{10}^{2}$&$\mathcal{C}_{9}^{3}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{10}^{3}$&$\mathcal{C}_{9}^{2}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{10}^{4}$&$\mathcal{C}_{9}^{3}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{10}^{5}$&$\mathcal{C}_{9}^{2}\cup\{(1,0,1,1,1,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{10}^{6}$&$\mathcal{C}_{9}^{1}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{10}^{7}$&$\mathcal{C}_{9}^{6}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=3840$&
$\mathcal{C}_{10}^{8}$&$\mathcal{C}_{9}^{3}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=72$\\
$\mathcal{C}_{10}^{9}$&$\mathcal{C}_{9}^{10}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=2688$&
$\mathcal{C}_{10}^{10}$&$\mathcal{C}_{9}^{7}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{10}^{11}$&$\mathcal{C}_{9}^{1}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{10}^{12}$&$\mathcal{C}_{9}^{3}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{10}^{13}$&$\mathcal{C}_{9}^{3}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{10}^{14}$&$\mathcal{C}_{9}^{4}\cup\{(1,1,0,1,0,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{10}^{15}$&$\mathcal{C}_{9}^{4}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=120$&
$\mathcal{C}_{10}^{16}$&$\mathcal{C}_{9}^{6}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{10}^{17}$&$\mathcal{C}_{9}^{2}\cup\{(0,0,1,1,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{10}^{18}$&$\mathcal{C}_{9}^{10}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=1008$\\
$\mathcal{C}_{10}^{19}$&$\mathcal{C}_{9}^{1}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{10}^{20}$&$\mathcal{C}_{9}^{1}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{10}^{21}$&$\mathcal{C}_{9}^{1}\cup\{(1,1,1,0,1,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{10}^{22}$&$\mathcal{C}_{9}^{2}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{10}^{23}$&$\mathcal{C}_{9}^{3}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{10}^{24}$&$\mathcal{C}_{9}^{5}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=144$\\
\hline
\end{tabular}
\end{center}
%\end{table}

%\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=11$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{11}^{1}$&$\mathcal{C}_{10}^{6}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{11}^{2}$&$\mathcal{C}_{10}^{6}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{11}^{3}$&$\mathcal{C}_{10}^{9}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{11}^{4}$&$\mathcal{C}_{10}^{4}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{11}^{5}$&$\mathcal{C}_{10}^{2}\cup\{(0,1,1,1,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{11}^{6}$&$\mathcal{C}_{10}^{3}\cup\{(1,1,1,0,0,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{11}^{7}$&$\mathcal{C}_{10}^{9}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=1008$&
$\mathcal{C}_{11}^{8}$&$\mathcal{C}_{10}^{10}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{11}^{9}$&$\mathcal{C}_{10}^{9}\cup\{(1,1,0,0,1,0)\}$&$|\mathcal{O}|=1384$&
$\mathcal{C}_{11}^{10}$&$\mathcal{C}_{10}^{14}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=120$\\
$\mathcal{C}_{11}^{11}$&$\mathcal{C}_{10}^{3}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{11}^{12}$&$\mathcal{C}_{10}^{5}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{11}^{13}$&$\mathcal{C}_{10}^{8}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{11}^{14}$&$\mathcal{C}_{10}^{3}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{11}^{15}$&$\mathcal{C}_{10}^{1}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{11}^{16}$&$\mathcal{C}_{10}^{8}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{11}^{17}$&$\mathcal{C}_{10}^{4}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{11}^{18}$&$\mathcal{C}_{10}^{4}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{11}^{19}$&$\mathcal{C}_{10}^{2}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{11}^{20}$&$\mathcal{C}_{10}^{22}\cup\{(0,1,0,1,1,1)\}$&$|\mathcal{O}|=1920$\\
$\mathcal{C}_{11}^{21}$&$\mathcal{C}_{10}^{6}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{11}^{22}$&$\mathcal{C}_{10}^{8}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{11}^{23}$&$\mathcal{C}_{10}^{19}\cup\{(1,1,0,0,0,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2} \times \mathcal{C}_{2} \times \mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{11}^{24}$&$\mathcal{C}_{10}^{6}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2} $\\
$\mathcal{C}_{11}^{25}$&$\mathcal{C}_{10}^{6}\cup\{(0,1,1,1,0,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{11}^{26}$&$\mathcal{C}_{10}^{1}\cup\{(1,0,1,1,1,0)\}$&$|\mathcal{O}|=1334$\\
$\mathcal{C}_{11}^{27}$&$\mathcal{C}_{10}^{2}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{11}^{28}$&$\mathcal{C}_{10}^{1}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{11}^{29}$&$\mathcal{C}_{10}^{7}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{11}^{30}$&$\mathcal{C}_{10}^{5}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{11}^{31}$&$\mathcal{C}_{10}^{7}\cup\{(1,1,0,1,1,0)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{11}^{32}$&$\mathcal{C}_{10}^{4}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{5}$\\
$\mathcal{C}_{11}^{33}$&$\mathcal{C}_{10}^{2}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{11}^{34}$&$\mathcal{C}_{10}^{7}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=1920$\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=12$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{12}^{1}$&$\mathcal{C}_{11}^{6}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{12}^{2}$&$\mathcal{C}_{11}^{13}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{12}^{3}$&$\mathcal{C}_{11}^{2}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{12}^{4}$&$\mathcal{C}_{11}^{10}\cup\{(1,1,0,0,1,0)\}$&$\mathcal{D}_{5}$\\
$\mathcal{C}_{12}^{5}$&$\mathcal{C}_{11}^{4}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{12}^{6}$&$\mathcal{C}_{11}^{6}\cup\{(1,0,1,1,1,0)\}$&$|\mathcal{O}|=1152$\\
$\mathcal{C}_{12}^{7}$&$\mathcal{C}_{11}^{34}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=23040$&
$\mathcal{C}_{12}^{8}$&$\mathcal{C}_{11}^{5}\cup\{(1,1,1,1,1,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{12}^{9}$&$\mathcal{C}_{11}^{27}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{12}^{10}$&$\mathcal{C}_{11}^{4}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{12}^{11}$&$\mathcal{C}_{11}^{1}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$&
$\mathcal{C}_{12}^{12}$&$\mathcal{C}_{11}^{7}\cup\{(1,1,0,0,1,0)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{12}^{13}$&$\mathcal{C}_{11}^{3}\cup\{(1,1,0,0,1,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{12}^{14}$&$\mathcal{C}_{11}^{13}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{12}^{15}$&$\mathcal{C}_{11}^{4}\cup\{(0,0,1,1,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{12}^{16}$&$\mathcal{C}_{11}^{21}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{12}^{17}$&$\mathcal{C}_{11}^{17}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{12}^{18}$&$\mathcal{C}_{11}^{14}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{12}^{19}$&$\mathcal{C}_{11}^{5}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{12}^{20}$&$\mathcal{C}_{11}^{13}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{12}^{21}$&$\mathcal{C}_{11}^{32}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=120$&
$\mathcal{C}_{12}^{22}$&$\mathcal{C}_{11}^{9}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=1536$\\
$\mathcal{C}_{12}^{23}$&$\mathcal{C}_{11}^{13}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=120$&
$\mathcal{C}_{12}^{24}$&$\mathcal{C}_{11}^{25}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{12}^{25}$&$\mathcal{C}_{11}^{9}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=256$&
$\mathcal{C}_{12}^{26}$&$\mathcal{C}_{11}^{12}\cup\{(1,1,1,0,1,0)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{12}^{27}$&$\mathcal{C}_{11}^{1}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{12}^{28}$&$\mathcal{C}_{11}^{16}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{12}^{29}$&$\mathcal{C}_{11}^{20}\cup\{(0,1,1,0,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{12}^{30}$&$\mathcal{C}_{11}^{4}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{12}^{31}$&$\mathcal{C}_{11}^{20}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=3840$&
$\mathcal{C}_{12}^{32}$&$\mathcal{C}_{11}^{4}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{12}^{33}$&$\mathcal{C}_{11}^{6}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{12}^{34}$&$\mathcal{C}_{11}^{2}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{12}^{35}$&$\mathcal{C}_{11}^{8}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}\times \mathcal{C}_{2}$&
$\mathcal{C}_{12}^{36}$&$\mathcal{C}_{11}^{13}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{12}^{37}$&$\mathcal{C}_{11}^{22}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{12}^{38}$&$\mathcal{C}_{11}^{8}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{12}^{39}$&$\mathcal{C}_{11}^{4}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{12}^{40}$&$\mathcal{C}_{11}^{4}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{12}^{41}$&$\mathcal{C}_{11}^{2}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=240$&
$\mathcal{C}_{12}^{42}$&$\mathcal{C}_{11}^{9}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{12}^{43}$&$\mathcal{C}_{11}^{2}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{D}_{4}$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=13$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\overline{\mathcal{C}}_{13}^{1}$&$\mathcal{C}_{12}^{6}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{13}^{2}$&$\mathcal{C}_{12}^{2}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{13}^{3}$&$\mathcal{C}_{12}^{12}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{13}^{4}$&$\mathcal{C}_{12}^{28}\cup\{(1,1,1,1,0,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{5}$&$\mathcal{C}_{12}^{2}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{13}^{6}$&$\mathcal{C}_{12}^{11}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{13}^{7}$&$\mathcal{C}_{12}^{11}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{13}^{8}$&$\mathcal{C}_{12}^{14}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{13}^{9}$&$\mathcal{C}_{12}^{1}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{13}^{10}$&$\mathcal{C}_{12}^{2}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{11}$&$\mathcal{C}_{12}^{23}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{13}^{12}$&$\mathcal{C}_{12}^{27}\cup\{(0,1,1,1,0,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{13}^{13}$&$\mathcal{C}_{12}^{3}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{13}^{14}$&$\mathcal{C}_{12}^{15}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{13}^{15}$&$\mathcal{C}_{12}^{12}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{13}^{16}$&$\mathcal{C}_{12}^{10}\cup\{(0,0,1,1,1,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{13}^{17}$&$\mathcal{C}_{12}^{29}\cup\{(0,1,1,1,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{13}^{18}$&$\mathcal{C}_{12}^{2}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{13}^{19}$&$\mathcal{C}_{12}^{24}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{13}^{20}$&$\mathcal{C}_{12}^{9}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{21}$&$\mathcal{C}_{12}^{34}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{13}^{22}$&$\mathcal{C}_{12}^{8}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{13}^{23}$&$\mathcal{C}_{12}^{14}\cup\{(1,0,1,0,1,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{13}^{24}$&$\mathcal{C}_{12}^{7}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=1152$\\
$\mathcal{C}_{13}^{25}$&$\mathcal{C}_{12}^{3}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{13}^{26}$&$\mathcal{C}_{12}^{22}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{13}^{27}$&$\mathcal{C}_{12}^{16}\cup\{(1,1,0,1,0,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{13}^{28}$&$\mathcal{C}_{12}^{27}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{29}$&$\mathcal{C}_{12}^{5}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{13}^{30}$&$\mathcal{C}_{12}^{4}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{13}^{31}$&$\mathcal{C}_{12}^{42}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=2304$&
$\mathcal{C}_{13}^{32}$&$\mathcal{C}_{12}^{8}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{33}$&$\mathcal{C}_{12}^{1}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{13}^{34}$&$\mathcal{C}_{12}^{2}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{35}$&$\mathcal{C}_{12}^{13}\cup\{(1,1,1,0,0,1)\}$&$|\mathcal{O}|=256$&
$\mathcal{C}_{13}^{36}$&$\mathcal{C}_{12}^{3}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{37}$&$\mathcal{C}_{12}^{5}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{13}^{38}$&$\mathcal{C}_{12}^{2}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{13}^{39}$&$\mathcal{C}_{12}^{5}\cup\{(1,1,1,0,1,1)\}$&$\mathcal{D}_{8}$&
$\mathcal{C}_{13}^{40}$&$\mathcal{C}_{12}^{2}\cup\{(0,1,0,0,1,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{13}^{41}$&$\mathcal{C}_{12}^{4}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{13}^{42}$&$\mathcal{C}_{12}^{28}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=36$\\
$\mathcal{C}_{13}^{43}$&$\mathcal{C}_{12}^{36}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{13}^{44}$&$\mathcal{C}_{12}^{10}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{13}^{45}$&$\mathcal{C}_{12}^{9}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{S}_{3}$&
$\mathcal{C}_{13}^{46}$&$\mathcal{C}_{12}^{13}\cup\{(0,1,1,1,0,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{13}^{47}$&$\mathcal{C}_{12}^{2}\cup\{(0,1,1,1,0,1)\}$&$\mathcal{S}_{3}$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=14$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{14}^{1}$&$\mathcal{C}_{13}^{16}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{14}^{2}$&$\mathcal{C}_{13}^{3}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{14}^{3}$&$\mathcal{C}_{13}^{22}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{14}^{4}$&$\mathcal{C}_{13}^{2}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{14}^{5}$&$\mathcal{C}_{13}^{7}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{14}^{6}$&$\mathcal{C}_{13}^{6}\cup\{(1,1,0,1,0,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{14}^{7}$&$\mathcal{C}_{13}^{5}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{14}^{8}$&$\mathcal{C}_{13}^{6}\cup\{(0,0,0,1,1,1)\}$&$|\mathcal{O}|=36$\\
$\mathcal{C}_{14}^{9}$&$\mathcal{C}_{13}^{4}\cup\{(0,0,1,1,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{14}^{10}$&$\mathcal{C}_{13}^{9}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{14}^{11}$&$\mathcal{C}_{13}^{3}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{14}^{12}$&$\mathcal{C}_{13}^{6}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{14}^{13}$&$\mathcal{C}_{13}^{8}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{14}^{14}$&$\mathcal{C}_{13}^{5}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{14}^{15}$&$\mathcal{C}_{13}^{2}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{14}^{16}$&$\mathcal{C}_{13}^{2}\cup\{(0,1,1,1,0,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{14}^{17}$&$\mathcal{C}_{13}^{27}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=1536$&
$\mathcal{C}_{14}^{18}$&$\mathcal{C}_{13}^{12}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{14}^{19}$&$\mathcal{C}_{13}^{2}\cup\{(0,1,0,0,1,1)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{14}^{20}$&$\mathcal{C}_{13}^{5}\cup\{(1,0,1,1,1,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{14}^{21}$&$\mathcal{C}_{13}^{6}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{14}^{22}$&$\mathcal{C}_{13}^{39}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{14}^{23}$&$\mathcal{C}_{13}^{15}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=2304$&
$\mathcal{C}_{14}^{24}$&$\mathcal{C}_{13}^{2}\cup\{(0,1,0,1,0,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{14}^{25}$&$\mathcal{C}_{13}^{18}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{14}^{26}$&$\mathcal{C}_{13}^{12}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{14}^{27}$&$\mathcal{C}_{13}^{2}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{14}^{28}$&$\mathcal{C}_{13}^{11}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{14}^{29}$&$\mathcal{C}_{13}^{42}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{14}^{30}$&$\mathcal{C}_{13}^{5}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{14}^{31}$&$\mathcal{C}_{13}^{7}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{14}^{32}$&$\mathcal{C}_{13}^{2}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}  \times \mathcal{C}_{2}$\\
$\mathcal{C}_{14}^{33}$&$\mathcal{C}_{13}^{9}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{14}^{34}$&$\mathcal{C}_{13}^{10}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{14}^{35}$&$\mathcal{C}_{13}^{4}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{14}^{36}$&$\mathcal{C}_{13}^{3}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{14}^{37}$&$\mathcal{C}_{13}^{6}\cup\{(1,0,1,1,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{14}^{38}$&$\mathcal{C}_{13}^{2}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{14}^{39}$&$\mathcal{C}_{13}^{26}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=1536$&
$\mathcal{C}_{14}^{40}$&$\mathcal{C}_{13}^{32}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{14}^{41}$&$\mathcal{C}_{13}^{5}\cup\{(0,1,0,0,1,1)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{14}^{42}$&$\mathcal{C}_{13}^{8}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{14}^{43}$&$\mathcal{C}_{13}^{7}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{14}^{44}$&$\mathcal{C}_{13}^{3}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{14}^{45}$&$\mathcal{C}_{13}^{18}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{14}^{46}$&$\mathcal{C}_{13}^{10}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{14}^{47}$&$\mathcal{C}_{13}^{11}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=576$&
$\mathcal{C}_{14}^{48}$&$\mathcal{C}_{13}^{26}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{14}^{49}$&$\mathcal{C}_{13}^{4}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=36$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=15$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{15}^{1}$&$\mathcal{C}_{14}^{19}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{15}^{2}$&$\mathcal{C}_{14}^{4}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{15}^{3}$&$\mathcal{C}_{14}^{7}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{S}_{3}$&
$\mathcal{C}_{15}^{4}$&$\mathcal{C}_{14}^{7}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{15}^{5}$&$\mathcal{C}_{14}^{3}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{15}^{6}$&$\mathcal{C}_{14}^{2}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{15}^{7}$&$\mathcal{C}_{14}^{2}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{15}^{8}$&$\mathcal{C}_{14}^{1}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{15}^{9}$&$\mathcal{C}_{14}^{19}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{15}^{10}$&$\mathcal{C}_{14}^{25}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{15}^{11}$&$\mathcal{C}_{14}^{8}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{15}^{12}$&$\mathcal{C}_{14}^{5}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{15}^{13}$&$\mathcal{C}_{14}^{1}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{15}^{14}$&$\mathcal{C}_{14}^{7}\cup\{(1,1,1,1,1,0)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{15}^{15}$&$\mathcal{C}_{14}^{11}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{4} \times \mathcal{C}_{2}$&
$\mathcal{C}_{15}^{16}$&$\mathcal{C}_{14}^{29}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=720$\\
$\mathcal{C}_{15}^{17}$&$\mathcal{C}_{14}^{28}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{15}^{18}$&$\mathcal{C}_{14}^{4}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{15}^{19}$&$\mathcal{C}_{14}^{3}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{15}^{20}$&$\mathcal{C}_{14}^{12}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{15}^{21}$&$\mathcal{C}_{14}^{26}\cup\{(0,1,0,1,1,1)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{15}^{22}$&$\mathcal{C}_{14}^{2}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{15}^{23}$&$\mathcal{C}_{14}^{28}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{15}^{24}$&$\mathcal{C}_{14}^{39}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=2304$\\
$\mathcal{C}_{15}^{25}$&$\mathcal{C}_{14}^{2}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{15}^{26}$&$\mathcal{C}_{14}^{7}\cup\{(0,0,1,1,0,1)\}$&$\mathcal{D}_{8}$\\
$\mathcal{C}_{15}^{27}$&$\mathcal{C}_{14}^{9}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{15}^{28}$&$\mathcal{C}_{14}^{19}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{15}^{29}$&$\mathcal{C}_{14}^{2}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{15}^{30}$&$\mathcal{C}_{14}^{20}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{D}_{5}$\\
$\mathcal{C}_{15}^{31}$&$\mathcal{C}_{14}^{47}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=2688$&
$\mathcal{C}_{15}^{32}$&$\mathcal{C}_{14}^{2}\cup\{(0,1,0,1,1,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{15}^{33}$&$\mathcal{C}_{14}^{5}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{15}^{34}$&$\mathcal{C}_{14}^{15}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{15}^{35}$&$\mathcal{C}_{14}^{12}\cup\{(1,0,0,1,0,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{15}^{36}$&$\mathcal{C}_{14}^{7}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{15}^{37}$&$\mathcal{C}_{14}^{8}\cup\{(1,0,0,1,0,1)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{15}^{38}$&$\mathcal{C}_{14}^{15}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{15}^{39}$&$\mathcal{C}_{14}^{7}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{15}^{40}$&$\mathcal{C}_{14}^{2}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{15}^{41}$&$\mathcal{C}_{14}^{18}\cup\{(1,1,1,1,0,0)\}$&$|\mathcal{O}|=240$&
$\mathcal{C}_{15}^{42}$&$\mathcal{C}_{14}^{4}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{15}^{43}$&$\mathcal{C}_{14}^{3}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{15}^{44}$&$\mathcal{C}_{14}^{6}\cup\{(0,0,0,1,1,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=16$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{16}^{1}$&$\mathcal{C}_{15}^{3}\cup\{(1,0,1,1,1,1)\}$&$\mathcal{D}_{5}$&
$\mathcal{C}_{16}^{2}$&$\mathcal{C}_{15}^{1}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{16}^{3}$&$\mathcal{C}_{15}^{25}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{16}^{4}$&$\mathcal{C}_{15}^{14}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{16}^{5}$&$\mathcal{C}_{15}^{12}\cup\{(0,1,0,1,1,1)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{16}^{6}$&$\mathcal{C}_{15}^{5}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=768$\\
$\mathcal{C}_{16}^{7}$&$\mathcal{C}_{15}^{9}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=576$&
$\mathcal{C}_{16}^{8}$&$\mathcal{C}_{15}^{17}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{16}^{9}$&$\mathcal{C}_{15}^{6}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{16}^{10}$&$\mathcal{C}_{15}^{21}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{16}^{11}$&$\mathcal{C}_{15}^{7}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{16}^{12}$&$\mathcal{C}_{15}^{22}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=36$\\
$\mathcal{C}_{16}^{13}$&$\mathcal{C}_{15}^{15}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{16}^{14}$&$\mathcal{C}_{15}^{8}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{16}^{15}$&$\mathcal{C}_{15}^{2}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{16}^{16}$&$\mathcal{C}_{15}^{26}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{16}^{17}$&$\mathcal{C}_{15}^{1}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2} \times \mathcal{C}_{2}$&
$\mathcal{C}_{16}^{18}$&$\mathcal{C}_{15}^{6}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=256$\\
$\mathcal{C}_{16}^{19}$&$\mathcal{C}_{15}^{11}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=576$&
$\mathcal{C}_{16}^{20}$&$\mathcal{C}_{15}^{19}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=1536$\\
$\mathcal{C}_{16}^{21}$&$\mathcal{C}_{15}^{16}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=11520$&
$\mathcal{C}_{16}^{22}$&$\mathcal{C}_{15}^{31}\cup\{(1,1,1,1,1,1)\}$&$|\mathcal{O}|=2688$\\
$\mathcal{C}_{16}^{23}$&$\mathcal{C}_{15}^{1}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{S}_{3}$&
$\mathcal{C}_{16}^{24}$&$\mathcal{C}_{15}^{4}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{16}^{25}$&$\mathcal{C}_{15}^{9}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{16}^{26}$&$\mathcal{C}_{15}^{5}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{16}^{27}$&$\mathcal{C}_{15}^{13}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{16}^{28}$&$\mathcal{C}_{15}^{4}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{16}^{29}$&$\mathcal{C}_{15}^{2}\cup\{(1,1,0,1,1,1)\}$&$\mathcal{D}_{6} \times \mathcal{C}_{2}$&
$\mathcal{C}_{16}^{30}$&$\mathcal{C}_{15}^{1}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{16}^{31}$&$\mathcal{C}_{15}^{17}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=5376$&
$\mathcal{C}_{16}^{32}$&$\mathcal{C}_{15}^{1}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{\Gamma}_{2}c_{1} \times \mathcal{C}_{2}$\\
$\mathcal{C}_{16}^{33}$&$\mathcal{C}_{15}^{4}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{16}^{34}$&$\mathcal{C}_{15}^{9}\cup\{(0,1,1,1,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{16}^{35}$&$\mathcal{C}_{15}^{16}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{16}^{36}$&$\mathcal{C}_{15}^{6}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{16}^{37}$&$\mathcal{C}_{15}^{2}\cup\{(1,1,1,0,0,0)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{16}^{38}$&$\mathcal{C}_{15}^{18}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{16}^{39}$&$\mathcal{C}_{15}^{31}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=20160$&
$\mathcal{C}_{16}^{40}$&$\mathcal{C}_{15}^{2}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{16}^{41}$&$\mathcal{C}_{15}^{12}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{16}^{42}$&$\mathcal{C}_{15}^{2}\cup\{(0,1,0,1,0,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{16}^{43}$&$\mathcal{C}_{15}^{6}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{16}^{44}$&$\mathcal{C}_{15}^{24}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=36864$\\
$\mathcal{C}_{16}^{45}$&$\mathcal{C}_{15}^{34}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=576$&
$\mathcal{C}_{16}^{46}$&$\mathcal{C}_{15}^{1}\cup\{(1,0,1,0,1,0)\}$&$\mathcal{S}_{3}$\\
$\mathcal{C}_{16}^{47}$&$\mathcal{C}_{15}^{6}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=1024$&
$\mathcal{C}_{16}^{48}$&$\mathcal{C}_{15}^{3}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=60$\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=17$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\overline{\mathcal{C}}_{17}^{1}$&$\mathcal{C}_{16}^{7}\cup\{(0,1,1,1,0,1)\}$&$|\mathcal{O}|=576$&
$\overline{\mathcal{C}}_{17}^{2}$&$\mathcal{C}_{16}^{14}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=384$\\
$\overline{\mathcal{C}}_{17}^{3}$&$\mathcal{C}_{16}^{14}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=720$&
$\overline{\mathcal{C}}_{17}^{4}$&$\mathcal{C}_{16}^{21}\cup\{(0,0,1,1,1,1)\}$&$|\mathcal{O}|=11520$\\
$\overline{\mathcal{C}}_{17}^{5}$&$\mathcal{C}_{16}^{22}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=40320$&
$\mathcal{C}_{17}^{6}$&$\mathcal{C}_{16}^{2}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{17}^{7}$&$\mathcal{C}_{16}^{8}\cup\{(1,1,1,0,1,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{17}^{8}$&$\mathcal{C}_{16}^{1}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{5}$\\
$\mathcal{C}_{17}^{9}$&$\mathcal{C}_{16}^{2}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{17}^{10}$&$\mathcal{C}_{16}^{17}\cup\{(1,1,0,0,0,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{17}^{11}$&$\mathcal{C}_{16}^{1}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}$&
$\mathcal{C}_{17}^{12}$&$\mathcal{C}_{16}^{7}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=2304$\\
$\mathcal{C}_{17}^{13}$&$\mathcal{C}_{16}^{9}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{17}^{14}$&$\mathcal{C}_{16}^{22}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=2688$\\
$\mathcal{C}_{17}^{15}$&$\mathcal{C}_{16}^{2}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}$&
$\mathcal{C}_{17}^{16}$&$\mathcal{C}_{16}^{8}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=2688$\\
$\mathcal{C}_{17}^{17}$&$\mathcal{C}_{16}^{17}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{17}^{18}$&$\mathcal{C}_{16}^{7}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{17}^{19}$&$\mathcal{C}_{16}^{2}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{17}^{20}$&$\mathcal{C}_{16}^{24}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{17}^{21}$&$\mathcal{C}_{16}^{3}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{17}^{22}$&$\mathcal{C}_{16}^{3}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{17}^{23}$&$\mathcal{C}_{16}^{7}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{17}^{24}$&$\mathcal{C}_{16}^{1}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{8}$\\
$\mathcal{C}_{17}^{25}$&$\mathcal{C}_{16}^{5}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=769$&
$\mathcal{C}_{17}^{26}$&$\mathcal{C}_{16}^{6}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{17}^{27}$&$\mathcal{C}_{16}^{39}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=322560$&
$\mathcal{C}_{17}^{28}$&$\mathcal{C}_{16}^{13}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{17}^{29}$&$\mathcal{C}_{16}^{4}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{17}^{30}$&$\mathcal{C}_{16}^{10}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=288$\\
$\mathcal{C}_{17}^{31}$&$\mathcal{C}_{16}^{1}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{S}_{3}$&
$\mathcal{C}_{17}^{32}$&$\mathcal{C}_{16}^{2}\cup\{(1,0,1,0,1,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{17}^{33}$&$\mathcal{C}_{16}^{21}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{17}^{34}$&$\mathcal{C}_{16}^{11}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{17}^{35}$&$\mathcal{C}_{16}^{4}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{17}^{36}$&$\mathcal{C}_{16}^{15}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{17}^{37}$&$\mathcal{C}_{16}^{9}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{17}^{38}$&$\mathcal{C}_{16}^{19}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=9216$\\
$\mathcal{C}_{17}^{39}$&$\mathcal{C}_{16}^{13}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{17}^{40}$&$\mathcal{C}_{16}^{3}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=18$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\overline{\mathcal{C}}^{1}$&$\mathcal{C}_{17}^{14}\cup\{(1,1,1,1,0,0)\}$&$|\mathcal{O}|=10752$&
$\mathcal{C}_{18}^{2}$&$\mathcal{C}_{17}^{21}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{18}^{3}$&$\mathcal{C}_{17}^{22}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{18}^{4}$&$\mathcal{C}_{17}^{35}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{18}^{5}$&$\mathcal{C}_{17}^{12}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{18}^{6}$&$\mathcal{C}_{17}^{13}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{18}^{7}$&$\mathcal{C}_{17}^{35}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{18}^{8}$&$\mathcal{C}_{17}^{8}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{18}^{9}$&$\mathcal{C}_{17}^{13}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{18}^{10}$&$\mathcal{C}_{17}^{8}\cup\{(0,1,1,0,0,1)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{18}^{11}$&$\mathcal{C}_{17}^{8}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$&
$\mathcal{C}_{18}^{12}$&$\mathcal{C}_{17}^{13}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{18}^{13}$&$\mathcal{C}_{17}^{9}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{18}^{14}$&$\mathcal{C}_{17}^{6}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{18}^{15}$&$\mathcal{C}_{17}^{26}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=6144$&
$\mathcal{C}_{18}^{16}$&$\mathcal{C}_{17}^{15}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{18}^{17}$&$\mathcal{C}_{17}^{7}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=64$&
$\mathcal{C}_{18}^{18}$&$\mathcal{C}_{17}^{6}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{18}^{19}$&$\mathcal{C}_{17}^{7}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=576$&
$\mathcal{C}_{18}^{20}$&$\mathcal{C}_{17}^{6}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{18}^{21}$&$\mathcal{C}_{17}^{12}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=1536$&
$\mathcal{C}_{18}^{22}$&$\mathcal{C}_{17}^{17}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{18}^{23}$&$\mathcal{C}_{17}^{6}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{18}^{24}$&$\mathcal{C}_{17}^{11}\cup\{(1,1,1,1,1,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{18}^{25}$&$\mathcal{C}_{17}^{11}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{18}^{26}$&$\mathcal{C}_{17}^{10}\cup\{(1,0,1,0,1,0)\}$&$\mathcal{D}_{5}$\\
$\mathcal{C}_{18}^{27}$&$\mathcal{C}_{17}^{7}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{18}^{28}$&$\mathcal{C}_{17}^{26}\cup\{(1,1,1,1,0,0)\}$&$|\mathcal{O}|=1152$\\
$\mathcal{C}_{18}^{29}$&$\mathcal{C}_{17}^{17}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{18}^{30}$&$\mathcal{C}_{17}^{9}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{18}^{31}$&$\mathcal{C}_{17}^{16}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=43008$&
$\mathcal{C}_{18}^{32}$&$\mathcal{C}_{17}^{10}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{18}^{33}$&$\mathcal{C}_{17}^{22}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=2304$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=19$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{19}^{1}$&$\mathcal{C}_{18}^{2}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{19}^{2}$&$\mathcal{C}_{18}^{9}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=36$\\
$\mathcal{C}_{19}^{3}$&$\mathcal{C}_{18}^{7}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{S}_{3}$&
$\mathcal{C}_{19}^{4}$&$\mathcal{C}_{18}^{4}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{19}^{5}$&$\mathcal{C}_{18}^{3}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{19}^{6}$&$\mathcal{C}_{18}^{15}\cup\{(1,1,1,1,0,0)\}$&$|\mathcal{O}|=9216$\\
$\mathcal{C}_{19}^{7}$&$\mathcal{C}_{18}^{5}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{19}^{8}$&$\mathcal{C}_{18}^{3}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{19}^{9}$&$\mathcal{C}_{18}^{17}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{19}^{10}$&$\mathcal{C}_{18}^{14}\cup\{(1,0,1,0,1,0)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{19}^{11}$&$\mathcal{C}_{18}^{4}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{19}^{12}$&$\mathcal{C}_{18}^{13}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{19}^{13}$&$\mathcal{C}_{18}^{12}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{19}^{14}$&$\mathcal{C}_{18}^{14}\cup\{(0,1,1,0,1,0)\}$&$\mathcal{D}_{6}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{19}^{15}$&$\mathcal{C}_{18}^{16}\cup\{(0,0,1,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{19}^{16}$&$\mathcal{C}_{18}^{10}\cup\{(1,0,1,0,0,1)\}$&$\mathcal{D}_{8}$\\
$\mathcal{C}_{19}^{17}$&$\mathcal{C}_{18}^{8}\cup\{(0,1,0,0,1,1)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}$&
$\mathcal{C}_{19}^{18}$&$\mathcal{C}_{18}^{6}\cup\{(0,1,1,1,0,0)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{19}^{19}$&$\mathcal{C}_{18}^{5}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=128$&
$\mathcal{C}_{19}^{20}$&$\mathcal{C}_{18}^{2}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{19}^{21}$&$\mathcal{C}_{18}^{3}\cup\{(0,0,1,0,1,1)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{19}^{22}$&$\mathcal{C}_{18}^{8}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{19}^{23}$&$\mathcal{C}_{18}^{19}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=2304$&
$\mathcal{C}_{19}^{24}$&$\mathcal{C}_{18}^{2}\cup\{(0,1,0,1,1,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{19}^{25}$&$\mathcal{C}_{18}^{19}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=9216$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=20$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\overline{\mathcal{C}}_{20}^{1}$&$\mathcal{C}_{19}^{6}\cup\{(0,1,1,1,1,0)\}$&$|\mathcal{O}|=184320$&
$\mathcal{C}_{20}^{2}$&$\mathcal{C}_{19}^{11}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=128$\\
$\mathcal{C}_{20}^{3}$&$\mathcal{C}_{19}^{8}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=1536$&
$\mathcal{C}_{20}^{4}$&$\mathcal{C}_{19}^{3}\cup\{(0,0,1,1,0,1)\}$&$|\mathcal{O}|=120$\\
$\mathcal{C}_{20}^{5}$&$\mathcal{C}_{19}^{15}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{20}^{6}$&$\mathcal{C}_{19}^{3}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}$\\
$\mathcal{C}_{20}^{7}$&$\mathcal{C}_{19}^{10}\cup\{(0,0,1,1,1,0)\}$&$\mathcal{D}_{6}$&
$\mathcal{C}_{20}^{8}$&$\mathcal{C}_{19}^{8}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{20}^{9}$&$\mathcal{C}_{19}^{2}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=144$&
$\mathcal{C}_{20}^{10}$&$\mathcal{C}_{19}^{1}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=23040$\\
$\mathcal{C}_{20}^{11}$&$\mathcal{C}_{19}^{3}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{4}$&
$\mathcal{C}_{20}^{12}$&$\mathcal{C}_{19}^{5}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{20}^{13}$&$\mathcal{C}_{19}^{7}\cup\{(1,1,1,0,0,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{20}^{14}$&$\mathcal{C}_{19}^{13}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=96$\\
$\mathcal{C}_{20}^{15}$&$\mathcal{C}_{19}^{9}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=120$&
$\mathcal{C}_{20}^{16}$&$\mathcal{C}_{19}^{10}\cup\{(1,0,0,1,1,0)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{20}^{17}$&$\mathcal{C}_{19}^{9}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=192$&
$\mathcal{C}_{20}^{18}$&$\mathcal{C}_{19}^{5}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=256$\\
$\mathcal{C}_{20}^{19}$&$\mathcal{C}_{19}^{9}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=3072$&
$\mathcal{C}_{20}^{20}$&$\mathcal{C}_{19}^{3}\cup\{(1,0,1,1,1,1)\}$&$\mathcal{D}_{6}$\\
$\mathcal{C}_{20}^{21}$&$\mathcal{C}_{19}^{2}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{20}^{22}$&$\mathcal{C}_{19}^{23}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=36864$\\
$\mathcal{C}_{20}^{23}$&$\mathcal{C}_{19}^{1}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{20}^{24}$&$\mathcal{C}_{19}^{2}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{C}_{2}\times \mathcal{C}_{2}\times \mathcal{C}_{2}$\\
\hline
\end{tabular}
\end{center}
%\end{table}

\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=21$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{21}^{1}$&$\mathcal{C}_{20}^{4}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{5}$&
$\mathcal{C}_{21}^{2}$&$\mathcal{C}_{20}^{3}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{21}^{3}$&$\mathcal{C}_{20}^{6}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{21}^{4}$&$\mathcal{C}_{20}^{6}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{21}^{5}$&$\mathcal{C}_{20}^{7}\cup\{(1,0,1,1,0,0)\}$&$\mathcal{D}_{6}\times \mathcal{C}_{2}$&
$\mathcal{C}_{21}^{6}$&$\mathcal{C}_{20}^{6}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{21}^{7}$&$\mathcal{C}_{20}^{10}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=1920$&
$\mathcal{C}_{21}^{8}$&$\mathcal{C}_{20}^{2}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=32$\\
$\mathcal{C}_{21}^{9}$&$\mathcal{C}_{20}^{17}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=3072$&
$\mathcal{C}_{21}^{10}$&$\mathcal{C}_{20}^{7}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{21}^{11}$&$\mathcal{C}_{20}^{7}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{21}^{12}$&$\mathcal{C}_{20}^{15}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=1920$\\
$\mathcal{C}_{21}^{13}$&$\mathcal{C}_{20}^{15}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=720$&
$\mathcal{C}_{21}^{14}$&$\mathcal{C}_{20}^{12}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=1008$\\
$\mathcal{C}_{21}^{15}$&$\mathcal{C}_{20}^{2}\cup\{(0,0,1,0,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{21}^{16}$&$\mathcal{C}_{20}^{3}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=384$\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=22$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{22}^{1}$&$\mathcal{C}_{21}^{6}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=384$&
$\mathcal{C}_{22}^{2}$&$\mathcal{C}_{21}^{3}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{22}^{3}$&$\mathcal{C}_{21}^{2}\cup\{(0,1,0,1,1,0)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{22}^{4}$&$\mathcal{C}_{21}^{4}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{22}^{5}$&$\mathcal{C}_{21}^{9}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=768$&
$\mathcal{C}_{22}^{6}$&$\mathcal{C}_{21}^{9}\cup\{(1,1,1,1,1,0)\}$&$|\mathcal{O}|=6144$\\
$\mathcal{C}_{22}^{7}$&$\mathcal{C}_{21}^{1}\cup\{(1,0,1,1,1,1)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$&
$\mathcal{C}_{22}^{8}$&$\mathcal{C}_{21}^{1}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=120$\\
$\mathcal{C}_{22}^{9}$&$\mathcal{C}_{21}^{14}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=2688$&
$\mathcal{C}_{22}^{10}$&$\mathcal{C}_{21}^{2}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=3840$\\
$\mathcal{C}_{22}^{11}$&$\mathcal{C}_{21}^{12}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=11520$&
$\mathcal{C}_{22}^{12}$&$\mathcal{C}_{21}^{1}\cup\{(1,0,0,1,1,0)\}$&$\mathcal{D}_{4}\times \mathcal{C}_{2}$\\
$\mathcal{C}_{22}^{13}$&$\mathcal{C}_{21}^{5}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=72$&
$\mathcal{C}_{22}^{14}$&$\mathcal{C}_{21}^{2}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=64$\\
$\mathcal{C}_{22}^{15}$&$\mathcal{C}_{21}^{6}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=1008$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}

%\newpage

%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|=23$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{23}^{1}$&$\mathcal{C}_{22}^{6}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=21504$&
$\mathcal{C}_{23}^{2}$&$\mathcal{C}_{22}^{3}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=768$\\
$\mathcal{C}_{23}^{3}$&$\mathcal{C}_{22}^{2}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=32$&
$\mathcal{C}_{23}^{4}$&$\mathcal{C}_{22}^{2}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=48$\\
$\mathcal{C}_{23}^{5}$&$\mathcal{C}_{22}^{5}\cup\{(0,1,1,1,0,0)\}$&$|\mathcal{O}|=1152$&
$\mathcal{C}_{23}^{6}$&$\mathcal{C}_{22}^{1}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=384$\\
$\mathcal{C}_{23}^{7}$&$\mathcal{C}_{22}^{4}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=48$&
$\mathcal{C}_{23}^{8}$&$\mathcal{C}_{22}^{1}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{23}^{9}$&$\mathcal{C}_{22}^{3}\cup\{(0,1,1,1,1,1)\}$&$|\mathcal{O}|=336$&&&\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\newpage
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}| = 24$}
\begin{center}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER&$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{24}^{1}$&$\mathcal{C}_{23}^{1}\cup\{(0,0,1,1,0,1)\}$&$|\mathcal{O}|=516096$&
$\mathcal{C}_{24}^{2}$&$\mathcal{C}_{23}^{7}\cup\{(1,1,0,1,1,1)\}$&$|\mathcal{O}|=1152$\\
$\mathcal{C}_{24}^{3}$&$\mathcal{C}_{23}^{2}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=512$&
$\mathcal{C}_{24}^{4}$&$\mathcal{C}_{23}^{4}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=192$\\
$\mathcal{C}_{24}^{5}$&$\mathcal{C}_{23}^{2}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=6144$&
$\mathcal{C}_{24}^{6}$&$\mathcal{C}_{23}^{3}\cup\{(1,0,1,1,1,1)\}$&$|\mathcal{O}|=72$\\
$\mathcal{C}_{24}^{7}$&$\mathcal{C}_{23}^{3}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=96$&
$\mathcal{C}_{24}^{8}$&$\mathcal{C}_{23}^{1}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=2688$\\
\hline
\end{tabular}
\end{center}
%\end{table}
%\begin{table}[h]
%\caption{Cap $\mathcal{K}$ with $|\mathcal{K}|  \geq 25$}
\begin{center}
\begin{tabular}{|c|c|c|}
\hline
$\mathcal{K}$&CORRESPONDS TO&STABILIZER\\
\hline
\hline
$\mathcal{C}_{25}^{1}$&$\mathcal{C}_{24}^{4}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=720$\\
$\mathcal{C}_{25}^{2}$&$\mathcal{C}_{24}^{2}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=144$\\
$\mathcal{C}_{25}^{3}$&$\mathcal{C}_{24}^{3}\cup\{(0,1,0,0,1,1)\}$&$|\mathcal{O}|=1152$\\
$\mathcal{C}_{25}^{4}$&$\mathcal{C}_{24}^{3}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=768$\\
$\mathcal{C}_{25}^{5}$&$\mathcal{C}_{24}^{1}\cup\{(0,1,1,0,0,1)\}$&$|\mathcal{O}|=64512$\\
\hline
\hline
$\mathcal{C}_{26}^{1}$&$\mathcal{C}_{25}^{2}\cup\{(1,1,1,1,0,1)\}$&$|\mathcal{O}|=768$\\
$\mathcal{C}_{26}^{2}$&$\mathcal{C}_{25}^{1}\cup\{(1,0,1,1,0,0)\}$&$|\mathcal{O}|=720$\\
$\mathcal{C}_{26}^{3}$&$\mathcal{C}_{25}^{1}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=11520$\\
$\mathcal{C}_{26}^{4}$&$\mathcal{C}_{25}^{4}\cup\{(0,0,1,1,0,1)\}$&$|\mathcal{O}|=18432$\\
\hline
\hline
$\mathcal{C}_{27}^{1}$&$\mathcal{C}_{26}^{1}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=1920$\\
$\mathcal{C}_{27}^{2}$&$\mathcal{C}_{26}^{1}\cup\{(1,1,0,1,0,0)\}$&$|\mathcal{O}|=9216$\\
\hline
\hline
$\mathcal{C}_{28}^{1}$&$\mathcal{C}_{27}^{2}\cup\{(0,1,1,0,1,0)\}$&$|\mathcal{O}|=258048$\\
$\mathcal{C}_{28}^{2}$&$\mathcal{C}_{27}^{1}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=9216$\\
\hline
\hline
$\mathcal{C}_{29}^{1}$&$\mathcal{C}_{28}^{1}\cup\{(1,0,1,0,0,1)\}$&$|\mathcal{O}|=64512$\\
\hline
\hline
$\mathcal{C}_{30}^{1}$&$\mathcal{C}_{29}^{1}\cup\{(0,1,0,1,0,1)\}$&$|\mathcal{O}|=645120$\\
\hline
\hline
$\mathcal{C}_{31}^{1}$&$\mathcal{C}_{30}^{1}\cup\{(1,1,0,0,0,1)\}$&$|\mathcal{O}|=9999360$\\
\hline
\hline
$\overline{\mathcal{C}}_{32}^{1}$&$\mathcal{C}_{31}^{1}\cup\{(0,0,1,1,0,1)\}$&$|\mathcal{O}|=319979520$\\
\hline
\end{tabular}
